The Variational Multiscale Formulation for the Fully-Implicit Log-Morphology Equation as a Tensor-Based Blood Damage Model

We derive a variational multiscale (VMS) finite element formulation for a viscoelastic, tensor-based blood damage model. The tensor equation is numerically stabilized by a logarithmic shape tensor description that prevents unphysical, negative eigenvalues. The resulting VMS stabilization terms for this so-called log-morph equation are presented together with their special numerical treatment. Results for a 2D rotating stirrer test case obtained from log-morph simulations with both SUPG and VMS stabilization show significantly improved numerical behavior if compared with Galerkin/least squares (GLS) stabilized untransformed morphology simulation results. The newly proposed method is also successfully applied to a state-of-the-art centrifugal ventricular assist device (VAD), and clear advantages of the VMS stabilization compared to the SUPG stabilized formulation are presented.

==> pics/StirrerGeometry.tex <==
\begin{tikzpicture}[scale=8]
\begin{scope}[line width=1.5]
\filldraw[fill=black!10] (-0.5,-0.5) rectangle (0.5,0.5);
\filldraw[fill=black!30,dashed] (0,0) circle (0.375);
\filldraw[fill=white] (0.05,0.225) arc (0:90:0.025) -- (-0.025,0.25) arc (90:180:0.025) -- (-0.05,-0.225) arc (180:270:0.025) -- (0.025,-0.25) arc (270:360:0.025) -- cycle;
\end{scope}

\filldraw[fill=black] (0,0) circle (0.005);
\begin{scope}[line width=0.5]
\draw[<->] (-0.5,-0.55) -- (0.5,-0.55) node [midway,fill=white] {1.0};
\draw[<->] (0.56,0.5) -- (0.56,-0.5) node [midway,fill=white] {1.0};
\draw[<->] (-0.05,0.28) -- (0.05,0.28) node [midway,above] {0.1};
\draw[<->] (-0.09,0.25) -- (-0.09,-0.25) node [midway,fill=black!30,rotate=90] {0.5};
\draw[->] (0,0) -- (30:0.372) node [midway,fill=black!30,rotate=30] {0.375};
\draw[->] (0,0.2) -- (0.025,0.225);
\draw (0.025,0.225) -- +(45:0.025);
\draw[<-] (0.025,0.225) ++(45:0.028) -- ++(45:0.022) -- +(0.02,0) node [right] {0.025};
\end{scope}

\draw (0.015,-0.305) rectangle (0.075,-0.215);
\draw[dashed] (0.015,-0.215) -- (0.15,0);
\draw[dashed] (0.015,-0.305) -- (0.15,-0.45);
\node[rectangle,draw=black,line width=2,inner sep=0pt] at (0.3,-0.225) {\includegraphics[width=2.4cm]{pics/StirrerSubgrid.png}};
\end{tikzpicture}
